Cubic regularization methods with second-order complexity guarantee based on a new subproblem reformulation

The cubic regularization (CR) algorithm has attracted a lot of attentions in the literature in recent years. We propose a new reformulation of the cubic regularization subproblem. The reformulation is an unconstrained convex problem that requires computing the minimum eigenvalue of the Hessian. Then based on this reformulation, we derive a variant of the (non-adaptive) CR provided a known Lipschitz constant for the Hessian and a variant of adaptive regularization with cubics (ARC). We show that the iteration complexity of our variants matches the best known bounds for unconstrained minimization algorithms using first- and second-order information. Moreover, we show that the operation complexity of both of our variants also matches the state-of-the-art bounds in the literature. Numerical experiments on test problems from CUTEst collection show that the ARC based on our new subproblem reformulation is comparable to existing algorithms.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

